A Synthesis of Hidden Subgroup Quantum Algorithms and Quantum Chemical Dynamics

We describe a general formalism for quantum dynamics and show how this formalism subsumes several quantum algorithms including the Deutsch, Deutsch-Jozsa, Bernstein-Vazirani, Simon, and Shor algorithms as well as the conventional approach to quantum dynamics based on tensor networks. The common framework exposes similarities among quantum algorithms and natural quantum phenomena: we illustrate this connection by showing how the correlated behavior of protons in water wire systems that are common in many biological and materials systems parallels the structure of Shor's algorithm.

==> Shor.tex <==
\begin{quantikz}[slice all,row sep=0.7cm,column sep=1cm]
   \lstick{$\ket{0}^{\otimes q}$} &[3em] 
   \gate{H^{\otimes q}}\qwbundle{q} & 
   \gate[wires=2][2cm]{U_f}\gateinput{$x$}\gateoutput{$x$} &
   \qw &
   \gate{\mathit{QFT}} &
   \meter{} & 
   \rstick{$\tilde{v}$}\cw
   \\
   \lstick{$\ket{0}^{\otimes m}$} &[3em]
   \qw\qwbundle{m} &
   \gateoutput{$a^x \pmod{N}$} &
   \meter{} &
   \rstick{$w$}\cw 
\end{quantikz}

